Prospect for UV observations from the Moon

Space astronomy in the last 40 years has largely been done from spacecraft in low Earth orbit (LEO) for which the technology is proven and delivery mechanisms are readily available. However, new opportunities are arising with the surge in commercial aerospace missions. We describe here one such possibility: deploying a small instrument on the Moon. This can be accomplished by flying onboard the Indian entry to the Google Lunar X PRIZE competition, Team Indus mission, which is expected to deliver a nearly 30 kgs of payloads to the Moon, with a rover as its primary payload. We propose to mount a wide-field far-UV (130--180 nm) imaging telescope as a payload on the Team Indus lander. Our baseline operation is a fixed zenith pointing but with the option of a mechanism to allow observations of different attitudes. Pointing towards intermediate ecliptic latitude (50 deg or above) ensures that the Sun is at least 40 deg off the line of sight at all times. In this position, the telescope can cover higher galactic latitudes as well as parts of Galactic plane. The scientific objectives of such a prospective are delineated and discussed.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

